On the Rational Degree of Boolean Functions and Applications

We study a natural complexity measure of Boolean functions known as the rational degree. Denoted $\textrm{rdeg}(f)$, it is the minimal degree of a rational function that is equal to $f$ on the Boolean hypercube. For total functions $f$, it is conjectured that $\textrm{rdeg}(f)$ is polynomially related to the Fourier degree of $f$, $\textrm{deg}(f)$. Towards this conjecture, we show that: - Symmetric functions have rational degree at least $\Omega(\textrm{deg}(f))$ and unate functions have rational degree at least $\sqrt{\textrm{deg}(f)}$. We observe that both of these lower bounds are asymptotically tight. - Read-once AC and TC formulae have rational degree at least $\Omega(\sqrt{\textrm{deg}(f)})$. If these formulae contain parity gates, we show a lower bound of $\Omega(\textrm{deg}(f)^{1/2d})$, where $d$ is the depth. - Almost every Boolean function on $n$ variables has rational degree at least $n/2 - O(\sqrt{n})$. In contrast, we exhibit partial functions that witness unbounded separations between rational and approximate degree, in both directions. As a consequence, we show that for quantum computers, post-selection and bounded-error are incomparable resources in the black-box model. In addition, we show AND and OR composition lemmas for the rational degree and exhibit new polynomial separations between the rational degree and other well-studied complexity measures, such as sensitivity and spectral sensitivity.

==> quantum_hierarchy.tex <==
\begin{tikzpicture}[scale=1.1]
\tikzset{inner sep=0,outer sep=3}



\tikzstyle{a}=[inner sep=6pt, inner ysep=6pt,outer sep=0.5pt,
draw=black!20!white, fill=Cerulean!2!white, very thick, rounded corners=6pt, align=center]


\begin{scope}[yscale=1.145]
\large
\node[a] (P) at (0,1.5) {$\ptime$};
\node[a] (RP) at (-3,3) {$\rp$};
\node[a] (BPP) at (-3,5) {$\bpp$};
\node[a] (EQP) at (0,3) {$\eqp$};
\node[a] (BQP) at (0,6) {$\bqp$};
\node[a] (PostEQP) at (3,4) {$\posteqp$};
\node[a] (PostBQP) at (3,7) {$\postbqp$};
\end{scope}

\path[-{Stealth[length=6pt]},line width=.6pt,gray]
(P) edge (RP)
(P) edge (EQP)
(P)  edge (PostEQP)
(RP) edge (BPP)
(EQP) edge (BQP)
(EQP) edge (PostEQP)
(BQP) edge (PostBQP)
(BPP) edge (BQP)
(PostEQP) edge (PostBQP);

\small
\hypersetup{hidelinks}
\tikzset{new/.style={-{Stealth[length=6pt]},dashed,line width=1pt,purple!80}}
\draw[new,bend left=7]
(RP) edge
node[midway,above,inner sep=4pt,sloped,pos=0.35] {\Cref{cor:posteqp-low}}
(PostEQP);
\draw[new,bend left=20]
(PostEQP) edge
node[pos=0.5,above,sloped,inner sep=3pt] {\Cref{cor:posteqp-high}}
(BQP);


\end{tikzpicture}

